Why Gated DeltaNet Survives 4-Bit Quantization: NVFP4 W4A4 for the Recurrent Half of a Hybrid 27B LLM

Hybrid LLMs pair softmax attention with linear-attention layers such as Gated DeltaNet (GDN), whose recurrent state summarizes the context in fixed size. Early community 4-bit quantizations of Qwen3.8-27B (48 GDN layers, 16 attention layers) left the GDN block in 8- or 16-bit precision -- especially its decay and write-strength gates -- on the intuition that errors in a recurrence accumulate over long contexts. We test that intuition by building Minima: NVFP4 W4A4 on all 496 linear layers, GDN included. Across perplexity at 4K/32K, MMLU-Pro, GSM8K, AIME'25, GPQA-Diamond, LiveCodeBench, and RULER retrieval to 64K, Minima matches BF16 within seed noise (5-task average -0.52) while being the smallest (17.5 GiB) and fastest-prefill (+14-19%) recipe we compare, and its 32K perplexity gap shrinks with position. A four-part mechanism study explains why: (i) NVFP4's 16-element block scaling localizes the residual stream's extreme outliers, equalizing activation error across layer roles; (ii) the supposedly fragile gate projections are the least sensitive -- softplus/exponential and sigmoid parameterizations compress ~11% GEMM error to ~2% output error; (iii) the delta-rule recurrence holds injected noise at a flat plateau over 32K tokens and forgets a state impulse within hundreds of steps, because each write overwrites the state along the current key direction; (iv) the per-token quantization cost washes out with context instead of compounding. We also repair a global-scale mismatch that arises when per-module-calibrated NVFP4 checkpoints are served by kernels that fuse those modules into one GEMM, and show calibrated FP8 KV-cache scales are performance-free. The result: a practical recipe -- quantize everything, ship KV scales -- and a mechanistic account of why the recurrent half of a hybrid LLM is the easy half to quantize. Checkpoint: https://huggingface.co/minima-ai/mnma_qwen3.8_27b_nvfp4

==> figs/impulse_decay.tex <==
% generated by make_figs.py — do not edit by hand
\begin{tikzpicture}
\begin{axis}[
  width=0.52\linewidth, height=5.6cm,
  title={(a) full \textsc{Minima} GDN block}, title style={font=\small},
  xlabel={position (K tokens)},
  ylabel={state error $\mathrm{relS}(t)$},
  xmin=0, xmax=32, ymin=0, ymax=0.2,
  ymode=normal,
  grid=major, grid style={black!12},
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\tiny, draw=black!30},
]
\addplot[layer0, thick, no marks] coordinates { (0.25,0.0619106) (0.75,0.0655179) (1.25,0.0663164) (1.75,0.0661319) (2.25,0.0658393) (2.75,0.0646049) (3.25,0.0613516) (3.75,0.0592906) (4.25,0.0609949) (4.75,0.0627699) (5.25,0.0631326) (5.75,0.0641383) (6.25,0.0647797) (6.75,0.0637635) (7.25,0.0634704) (7.75,0.0647959) (8.25,0.0653741) (8.75,0.064556) (9.25,0.0655458) (9.75,0.0655235) (10.25,0.0663716) (10.75,0.0647222) (11.25,0.0666067) (11.75,0.0679277) (12.25,0.0662348) (12.75,0.0652167) (13.25,0.0655612) (13.75,0.0633192) (14.25,0.0623086) (14.75,0.0588781) (15.25,0.0589831) (15.75,0.0603017) (16.25,0.0613478) (16.75,0.0581711) (17.25,0.0589113) (17.75,0.0572607) (18.25,0.0559238) (18.75,0.0566959) (19.25,0.0567552) (19.75,0.0600973) (20.25,0.0598277) (20.75,0.0595543) (21.25,0.0576311) (21.75,0.0589279) (22.25,0.0591168) (22.75,0.0583735) (23.25,0.0599643) (23.75,0.0575036) (24.25,0.0558665) (24.75,0.0563646) (25.25,0.0565425) (25.75,0.0588674) (26.25,0.0576467) (26.75,0.0572904) (27.25,0.0580581) (27.75,0.0567627) (28.25,0.054726) (28.75,0.0565465) (29.25,0.057934) (29.75,0.0594548) (30.25,0.0584538) (30.75,0.0572685) (31.25,0.0546826) (31.75,0.0534751) };
\addlegendentry{layer 0}
\addplot[layer1, thick, no marks] coordinates { (0.25,0.122161) (0.75,0.127276) (1.25,0.128889) (1.75,0.128241) (2.25,0.127991) (2.75,0.127012) (3.25,0.124654) (3.75,0.120066) (4.25,0.124354) (4.75,0.124359) (5.25,0.124863) (5.75,0.126401) (6.25,0.125726) (6.75,0.126342) (7.25,0.126218) (7.75,0.128196) (8.25,0.126927) (8.75,0.126176) (9.25,0.126674) (9.75,0.128121) (10.25,0.129726) (10.75,0.126132) (11.25,0.130207) (11.75,0.129415) (12.25,0.12551) (12.75,0.129121) (13.25,0.12824) (13.75,0.127841) (14.25,0.128864) (14.75,0.12831) (15.25,0.128415) (15.75,0.129638) (16.25,0.125754) (16.75,0.126891) (17.25,0.128005) (17.75,0.123015) (18.25,0.126833) (18.75,0.126362) (19.25,0.122299) (19.75,0.12605) (20.25,0.127917) (20.75,0.127696) (21.25,0.129724) (21.75,0.125336) (22.25,0.125172) (22.75,0.126884) (23.25,0.127096) (23.75,0.128268) (24.25,0.126338) (24.75,0.123738) (25.25,0.121855) (25.75,0.124767) (26.25,0.125717) (26.75,0.123957) (27.25,0.125472) (27.75,0.12863) (28.25,0.121599) (28.75,0.125329) (29.25,0.12877) (29.75,0.129729) (30.25,0.129813) (30.75,0.128664) (31.25,0.124111) (31.75,0.121486) };
\addlegendentry{layer 14}
\addplot[layer2, thick, no marks] coordinates { (0.25,0.142074) (0.75,0.147776) (1.25,0.148191) (1.75,0.150696) (2.25,0.149641) (2.75,0.149469) (3.25,0.147202) (3.75,0.144433) (4.25,0.146986) (4.75,0.149902) (5.25,0.150876) (5.75,0.150384) (6.25,0.149762) (6.75,0.149921) (7.25,0.150443) (7.75,0.151201) (8.25,0.152079) (8.75,0.152575) (9.25,0.152177) (9.75,0.153675) (10.25,0.154667) (10.75,0.150612) (11.25,0.15469) (11.75,0.151415) (12.25,0.152107) (12.75,0.152641) (13.25,0.152582) (13.75,0.151204) (14.25,0.152405) (14.75,0.151654) (15.25,0.150315) (15.75,0.151543) (16.25,0.151707) (16.75,0.149191) (17.25,0.151298) (17.75,0.150395) (18.25,0.147238) (18.75,0.148265) (19.25,0.145236) (19.75,0.14891) (20.25,0.150842) (20.75,0.149267) (21.25,0.150296) (21.75,0.154654) (22.25,0.152516) (22.75,0.153348) (23.25,0.150568) (23.75,0.15396) (24.25,0.149593) (24.75,0.144967) (25.25,0.145738) (25.75,0.147448) (26.25,0.147605) (26.75,0.146722) (27.25,0.147153) (27.75,0.148597) (28.25,0.147208) (28.75,0.148904) (29.25,0.148189) (29.75,0.149394) (30.25,0.150942) (30.75,0.151944) (31.25,0.149518) (31.75,0.148076) };
\addlegendentry{layer 30}
\addplot[layer3, thick, no marks] coordinates { (0.25,0.135326) (0.75,0.138388) (1.25,0.137672) (1.75,0.139767) (2.25,0.138998) (2.75,0.138549) (3.25,0.140537) (3.75,0.140638) (4.25,0.141246) (4.75,0.141192) (5.25,0.141757) (5.75,0.140755) (6.25,0.139423) (6.75,0.138361) (7.25,0.140128) (7.75,0.142264) (8.25,0.143455) (8.75,0.142557) (9.25,0.143062) (9.75,0.141609) (10.25,0.14507) (10.75,0.142317) (11.25,0.145739) (11.75,0.142136) (12.25,0.142359) (12.75,0.142221) (13.25,0.141433) (13.75,0.144789) (14.25,0.145298) (14.75,0.140586) (15.25,0.139001) (15.75,0.140965) (16.25,0.143325) (16.75,0.137431) (17.25,0.141081) (17.75,0.140861) (18.25,0.138329) (18.75,0.137891) (19.25,0.136734) (19.75,0.137176) (20.25,0.137072) (20.75,0.136721) (21.25,0.134887) (21.75,0.138465) (22.25,0.137966) (22.75,0.138465) (23.25,0.137804) (23.75,0.136983) (24.25,0.134877) (24.75,0.135471) (25.25,0.13135) (25.75,0.132825) (26.25,0.134063) (26.75,0.13583) (27.25,0.136109) (27.75,0.136882) (28.25,0.135615) (28.75,0.135611) (29.25,0.136561) (29.75,0.13644) (30.25,0.134732) (30.75,0.134856) (31.25,0.134405) (31.75,0.134963) };
\addlegendentry{layer 46}
\addplot[layer4, thick, no marks] coordinates { (0.25,0.113168) (0.75,0.114671) (1.25,0.113542) (1.75,0.113427) (2.25,0.113676) (2.75,0.114042) (3.25,0.114979) (3.75,0.11719) (4.25,0.118017) (4.75,0.118565) (5.25,0.118346) (5.75,0.118694) (6.25,0.117773) (6.75,0.117787) (7.25,0.116143) (7.75,0.117609) (8.25,0.119598) (8.75,0.120261) (9.25,0.120829) (9.75,0.120772) (10.25,0.121279) (10.75,0.120908) (11.25,0.121503) (11.75,0.121578) (12.25,0.121077) (12.75,0.120519) (13.25,0.120116) (13.75,0.120463) (14.25,0.120082) (14.75,0.119182) (15.25,0.117986) (15.75,0.11668) (16.25,0.117284) (16.75,0.117104) (17.25,0.115441) (17.75,0.118448) (18.25,0.11448) (18.75,0.112166) (19.25,0.118197) (19.75,0.114419) (20.25,0.111062) (20.75,0.111535) (21.25,0.112829) (21.75,0.113769) (22.25,0.114457) (22.75,0.114254) (23.25,0.113078) (23.75,0.113861) (24.25,0.117027) (24.75,0.118702) (25.25,0.114921) (25.75,0.110189) (26.25,0.107833) (26.75,0.109304) (27.25,0.114075) (27.75,0.109622) (28.25,0.120682) (28.75,0.116994) (29.25,0.113011) (29.75,0.110663) (30.25,0.109888) (30.75,0.108856) (31.25,0.106688) (31.75,0.109835) };
\addlegendentry{layer 62}
\end{axis}
\begin{scope}[xshift=0.52\linewidth]
\begin{axis}[
  width=0.52\linewidth, height=5.6cm,
  title={(b) 1\% state impulse at $t_0{=}1024$}, title style={font=\small},
  xlabel={position (K tokens)},
  ylabel={state error $\mathrm{relS}(t)$},
  xmin=0, xmax=32, ymin=1e-5, ymax=0.05, legend pos=north east,
  ymode=log,
  grid=major, grid style={black!12},
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\tiny, draw=black!30},
]
\addplot[layer0, thick, no marks] coordinates { (0.25,1e-06) (0.75,1e-06) (1.25,0.00507136) (1.75,0.00326791) (2.25,0.00241361) (2.75,0.00181035) (3.25,0.00134222) (3.75,0.00106382) (4.25,0.000946997) (4.75,0.000857444) (5.25,0.000800908) (5.75,0.000740308) (6.25,0.000693418) (6.75,0.000663541) (7.25,0.000608399) (7.75,0.000574053) (8.25,0.000557745) (8.75,0.000541511) (9.25,0.000527258) (9.75,0.000506062) (10.25,0.000486333) (10.75,0.000477889) (11.25,0.000461619) (11.75,0.000453271) (12.25,0.000437492) (12.75,0.000422332) (13.25,0.000420783) (13.75,0.000412505) (14.25,0.00040736) (14.75,0.000395598) (15.25,0.000383225) (15.75,0.000378105) (16.25,0.000360694) (16.75,0.00036088) (17.25,0.000359673) (17.75,0.000341677) (18.25,0.00032747) (18.75,0.000322338) (19.25,0.000299039) (19.75,0.000286802) (20.25,0.000281589) (20.75,0.000278451) (21.25,0.000283975) (21.75,0.00027507) (22.25,0.000266068) (22.75,0.000264377) (23.25,0.000254585) (23.75,0.000258966) (24.25,0.000247342) (24.75,0.000247151) (25.25,0.000232508) (25.75,0.000227245) (26.25,0.000227534) (26.75,0.000225166) (27.25,0.000222749) (27.75,0.000220088) (28.25,0.000213497) (28.75,0.00020416) (29.25,0.000195006) (29.75,0.000195101) (30.25,0.000196426) (30.75,0.000195101) (31.25,0.000191166) (31.75,0.000188171) };
\addplot[layer1, thick, no marks] coordinates { (0.25,1e-06) (0.75,1e-06) (1.25,0.00332868) (1.75,0.00181417) (2.25,0.0014514) (2.75,0.00127007) (3.25,0.00106969) (3.75,0.000912478) (4.25,0.000879185) (4.75,0.000892068) (5.25,0.000862877) (5.75,0.000867505) (6.25,0.00084434) (6.75,0.000809434) (7.25,0.000777634) (7.75,0.000803538) (8.25,0.000795382) (8.75,0.000770116) (9.25,0.000764928) (9.75,0.00076904) (10.25,0.000736867) (10.75,0.00071974) (11.25,0.000719985) (11.75,0.000740737) (12.25,0.000674939) (12.75,0.000692671) (13.25,0.000692522) (13.75,0.000631224) (14.25,0.000638559) (14.75,0.000625248) (15.25,0.000631236) (15.75,0.000635281) (16.25,0.000571181) (16.75,0.000603742) (17.25,0.00059803) (17.75,0.00050972) (18.25,0.000533809) (18.75,0.000489888) (19.25,0.000371031) (19.75,0.000379912) (20.25,0.00038862) (20.75,0.000373697) (21.25,0.000393545) (21.75,0.000363756) (22.25,0.000356739) (22.75,0.00035781) (23.25,0.000355964) (23.75,0.00035412) (24.25,0.000323683) (24.75,0.000302536) (25.25,0.00029079) (25.75,0.000300025) (26.25,0.000299048) (26.75,0.000281766) (27.25,0.00026926) (27.75,0.000267967) (28.25,0.000236691) (28.75,0.000239042) (29.25,0.000240199) (29.75,0.000239801) (30.25,0.000234851) (30.75,0.000235009) (31.25,0.000226407) (31.75,0.00021631) };
\addplot[layer2, thick, no marks] coordinates { (0.25,1e-06) (0.75,1e-06) (1.25,0.00401854) (1.75,0.00258095) (2.25,0.00218788) (2.75,0.00177444) (3.25,0.00117404) (3.75,0.000804639) (4.25,0.000732167) (4.75,0.000723058) (5.25,0.000701558) (5.75,0.000668732) (6.25,0.000645947) (6.75,0.000621233) (7.25,0.00060971) (7.75,0.000604662) (8.25,0.000598947) (8.75,0.000589985) (9.25,0.000585761) (9.75,0.000570764) (10.25,0.000572193) (10.75,0.000543682) (11.25,0.000554002) (11.75,0.000528216) (12.25,0.000523003) (12.75,0.000512994) (13.25,0.000517849) (13.75,0.000491678) (14.25,0.000509218) (14.75,0.000477506) (15.25,0.00047611) (15.75,0.000482852) (16.25,0.000488635) (16.75,0.000462282) (17.25,0.000471501) (17.75,0.00043543) (18.25,0.000417899) (18.75,0.000387204) (19.25,0.000192713) (19.75,0.000190942) (20.25,0.000190868) (20.75,0.00018365) (21.25,0.000176728) (21.75,0.0001839) (22.25,0.00017795) (22.75,0.000178515) (23.25,0.000175641) (23.75,0.000171453) (24.25,0.000159495) (24.75,0.000141058) (25.25,0.000124217) (25.75,0.000126117) (26.25,0.000127354) (26.75,0.000118425) (27.25,0.000105037) (27.75,0.000109048) (28.25,9.24665e-05) (28.75,8.81049e-05) (29.25,8.93258e-05) (29.75,9.02652e-05) (30.25,8.93144e-05) (30.75,9.07175e-05) (31.25,8.71918e-05) (31.75,8.12961e-05) };
\addplot[layer3, thick, no marks] coordinates { (0.25,1e-06) (0.75,1e-06) (1.25,0.00335697) (1.75,0.0026028) (2.25,0.00235243) (2.75,0.00177999) (3.25,0.00113285) (3.75,0.000937094) (4.25,0.000864008) (4.75,0.000839481) (5.25,0.000811209) (5.75,0.000778341) (6.25,0.000755263) (6.75,0.000720641) (7.25,0.000706003) (7.75,0.000705144) (8.25,0.000696455) (8.75,0.000680497) (9.25,0.000672237) (9.75,0.000651855) (10.25,0.000648712) (10.75,0.000620971) (11.25,0.000625558) (11.75,0.000600022) (12.25,0.000583988) (12.75,0.000577215) (13.25,0.000578154) (13.75,0.000560645) (14.25,0.000569795) (14.75,0.000530334) (15.25,0.000522277) (15.75,0.00053733) (16.25,0.000534519) (16.75,0.000501623) (17.25,0.000515147) (17.75,0.000451732) (18.25,0.000423621) (18.75,0.000412804) (19.25,0.00032392) (19.75,0.000314893) (20.25,0.000311581) (20.75,0.000300711) (21.25,0.000288235) (21.75,0.000300377) (22.25,0.000289173) (22.75,0.000288346) (23.25,0.000283289) (23.75,0.000273229) (24.25,0.000244734) (24.75,0.000237986) (25.25,0.000212173) (25.75,0.000217392) (26.25,0.000216322) (26.75,0.000204873) (27.25,0.000190919) (27.75,0.000195312) (28.25,0.0001735) (28.75,0.000164046) (29.25,0.000165059) (29.75,0.000165466) (30.25,0.000162478) (30.75,0.000166079) (31.25,0.00015603) (31.75,0.000146487) };
\addplot[layer4, thick, no marks] coordinates { (0.25,1e-06) (0.75,1e-06) (1.25,0.00568164) (1.75,0.00436977) (2.25,0.00377801) (2.75,0.00268752) (3.25,0.00139029) (3.75,0.000881527) (4.25,0.000714111) (4.75,0.00064126) (5.25,0.000601269) (5.75,0.000566238) (6.25,0.00053461) (6.75,0.000517757) (7.25,0.000487421) (7.75,0.000469859) (8.25,0.000455803) (8.75,0.00044372) (9.25,0.000434297) (9.75,0.00042325) (10.25,0.000413309) (10.75,0.000405839) (11.25,0.000396942) (11.75,0.000387784) (12.25,0.000383744) (12.75,0.000375591) (13.25,0.00036694) (13.75,0.000365766) (14.25,0.000356806) (14.75,0.000349566) (15.25,0.000341275) (15.75,0.000335226) (16.25,0.000330726) (16.75,0.000331877) (17.25,0.000323268) (17.75,0.000254252) (18.25,0.000210663) (18.75,0.000199906) (19.25,0.000144057) (19.75,0.000117586) (20.25,0.000107726) (20.75,0.00010369) (21.25,0.000101923) (21.75,0.000100086) (22.25,9.74749e-05) (22.75,9.4645e-05) (23.25,9.1917e-05) (23.75,8.85435e-05) (24.25,7.18959e-05) (24.75,6.95481e-05) (25.25,5.60549e-05) (25.75,5.18085e-05) (26.25,4.71895e-05) (26.75,4.40121e-05) (27.25,4.05353e-05) (27.75,3.69177e-05) (28.25,3.74507e-05) (28.75,3.12973e-05) (29.25,2.85992e-05) (29.75,2.67562e-05) (30.25,2.60324e-05) (30.75,2.54819e-05) (31.25,2.47078e-05) (31.75,2.5807e-05) };
\end{axis}
\end{scope}
\end{tikzpicture}


==> figs/position_deltas.tex <==
% generated by make_figs.py — do not edit by hand
\begin{tikzpicture}
\begin{axis}[
  width=0.94\linewidth, height=5.6cm,
  xlabel={position in the 32K window (K tokens)},
  ylabel={$\Delta$ mean NLL (nats)},
  xmin=0, xmax=32, ymin=-0.1, ymax=0.14,
  grid=major, grid style={black!12},
  legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east, draw=black!30},
  tick label style={font=\scriptsize}, label style={font=\small},
]
\addplot[black!60, no marks, domain=0:32, samples=2] {0};
\addplot[col1, very thick, mark=*, mark size=1.4pt] coordinates { (1,0.0760865) (3,0.119357) (5,0.112284) (7,0.100192) (9,0.0782675) (11,0.0983767) (13,0.0614665) (15,0.00301935) (17,-0.00301997) (19,0.0585845) (21,0.0373417) (23,0.0111351) (25,0.0287094) (27,0.0188269) (29,-0.0114984) (31,-0.0529819) };
\addlegendentry{weight cost (FP8 KV)}
\addplot[col1, thick, dashed, mark=o, mark size=1.3pt] coordinates { (1,0.0478623) (3,0.0589305) (5,0.0888542) (7,0.0923816) (9,0.0511497) (11,0.0729616) (13,0.0335002) (15,0.0069679) (17,-0.0307204) (19,0.040756) (21,0.00675763) (23,-0.0240113) (25,-0.00103747) (27,-0.00594362) (29,-0.0382742) (31,-0.0811392) };
\addlegendentry{weight cost (BF16 KV)}
\addplot[col2, thick, mark=square*, mark size=1.2pt] coordinates { (1,0.00212213) (3,0.00263958) (5,0.00292118) (7,-0.00189559) (9,0.00134223) (11,0.0137511) (13,0.0285224) (15,0.0168718) (17,0.0237042) (19,0.0200638) (21,0.0112594) (23,0.0068856) (25,0.0147566) (27,0.0180744) (29,0.0152755) (31,0.01879) };
\addlegendentry{KV cost, BF16 model}
\addplot[col2, thick, dashed, mark=square, mark size=1.2pt] coordinates { (1,0.0303463) (3,0.0630662) (5,0.0263513) (7,0.00591511) (9,0.02846) (11,0.0391662) (13,0.0564888) (15,0.0129233) (17,0.0514046) (19,0.0378923) (21,0.0418435) (23,0.042032) (25,0.0445035) (27,0.042845) (29,0.0420514) (31,0.0469473) };
\addlegendentry{KV cost, Minima}
\end{axis}
\end{tikzpicture}

